Energy-Efficient Timely Relevant IoT Data Retrieval with Wireless Memory Approximation

Collecting relevant data from Internet of Things devices under freshness and energy constraints is a key challenge in 6G edge networks. A lightweight neural network on the device filters irrelevant observations, but storing it in dynamic random access memory consumes refresh energy during standby. This letter proposes a pull-based framework where an edge server remotely activates and approximates memory and jointly selects the activation timing, refresh period, model size, and transmission threshold. We derive the expected freshness and energy over erasure channels in closed form and show that the scheme consumes less energy than an always-on baseline under the same freshness constraint.

==> figure/Minimum_Energy_new.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
%at={(0.758in,0.509in)},
scale only axis,
unbounded coords=jump,
xmin=100,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta_{\mathrm{th}}$},
ymin=0.1,
ymax=4,
ylabel style={font=\color{white!15!black}},
%ylabel={Normalized Energy consumption [J]},
ylabel={$\eta$},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
 legend image post style={xscale=0.8},% arange the line length
legend columns=3
]
\addplot [solid, color=red, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100	nan\\
150	0.473811378502311\\
200	0.41720413145353\\
250	0.416384528060934\\
300	0.341420678151352\\
350	0.311273385885878\\
400	0.270018987580377\\
450	0.241021847241326\\
500	0.229394116779911\\
};
\addlegendentry{set. 1}
%\addlegendentry{set. 1, $(\gamma, \Gamma, p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}}) = (3200, 2000, 0, 0)$}

\addplot [dashed, color=blue, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100	nan\\
150	0.717570130280926\\
200	0.596518780602143\\
250	0.546184877656096\\
300	0.467876238627118\\
350	0.40515645559721\\
400	0.376443419983806\\
450	0.331467722727096\\
500	0.285507756453234\\
};
%\addlegendentry{set. 2, $(\gamma, \Gamma, p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}}) = (320, 2000, 0 ,0)$}
\addlegendentry{set. 2}

\addplot [dotted, color=brown, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100	nan\\
150	0.550492321747868\\
200	0.522047478182478\\
250	0.588903364185092\\
300	0.539106453714977\\
350	0.481931378988823\\
400	0.438477520660808\\
450	0.421623248420691\\
500	0.390912665297102\\
};
%\addlegendentry{setting 3: ($\beta, T_{\Sigma}, \Gamma$) = (3200, $10^2$, $10^3$)}
%\addlegendentry{set. 3, $(\gamma, \Gamma, p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}}) = (3200, 5000, 0, 0)$}
\addlegendentry{set. 3}

\addplot [dashdotted,color=magenta, line width=1.0pt]
  table[row sep=crcr]{%
100	nan\\
150	0.723357993175277\\
200	0.440855087238513\\
250	0.483612740261364\\
300	0.409773623111751\\
350	0.360086666072365\\
400	0.316379137208523\\
450	0.290084108536281\\
500	0.26216108436214\\
};
\addlegendentry{set. 4}
%\addlegendentry{set. 4, $(\gamma, \Gamma, p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}}) = (3200, 2000, 0, 0.1)$}

\addplot [color=cyan, line width=1.0pt]
  table[row sep=crcr]{%
100	nan\\
150	nan\\
200	nan\\
250	nan\\
300	3.75101198714092\\
350	0.530697440167617\\
400	0.400164991196368\\
450	0.350395418744545\\
500	0.291126197719889\\
};
\addlegendentry{set. 5}
%\addlegendentry{set. 5, $(\gamma, \Gamma, p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}}) = (3200, 2000, 0.1, 0)$}


\end{axis}
\end{tikzpicture}%

==> figure/T_sigma_Esys_new.tex <==
% Generated from T_sigma_changeGoE.csv and T_sigma_changeTotal_Ene7.csv,
% following the style of T_sigma_Esys.tex.
% Lines: theoretical analysis; markers: simulation.
% (GoE theory is identical for all three xi_sys values, so it is drawn once.)
\begin{tikzpicture}

%------------------------------------------------
% Left y-axis
%------------------------------------------------
\begin{axis}[
    name=leftaxis,
    width=5cm,
    height=3cm,
    xmode=log,
    log basis x=10,
    xmin=10,
    xmax=1000,
    xtick={10,20,50,100,200,500,1000},
    xticklabels={10,20,50,100,200,500,1000},
    xlabel={$T_{\Sigma}$},
    ylabel={GoE},
    %grid=both,
    %major grid style={dashed},
    tick align=outside,
    axis y line*=left,
    axis x line*=bottom,
    legend style={
        at={(0.4,0.2)},
        anchor=south,
        legend columns=1,
        draw=none,fill=none,
    },
    legend image post style={xscale=0.8}
]
\draw[black] (rel axis cs:0,1) -- (rel axis cs:1,1);
% GoE (theory)
\addplot[
dashdotted,
    color=blue,
    line width=1pt
]
table{
10      165.104946117563
20      165.276246925318
50      165.867503766984
100     167.170431281361
200     171.590747842102
500     230.653819422384
1000    2000
};
\addlegendentry{GoE}

% GoE (simulation, one marker set per xi_sys)
\addplot[
    color=blue,
    only marks,
    mark=square,
    mark options={solid, blue},
    forget plot
]
table{
10      163.6355
20      163.351
50      166.8645
100     167.452
200     170.766
500     235.283
1000    2000
};

\addplot[
    color=blue,
    only marks,
    mark=diamond,
    mark options={solid, blue},
    forget plot
]
table{
10      164.1205
20      165.9395
50      164.941
100     165.746
200     171.677
500     228.167
1000    2000
};

\addplot[
    color=blue,
    only marks,
    mark=pentagon,
    mark options={solid, blue},
    forget plot
]
table{
10      165.903
20      165.471
50      165.731
100     165.852
200     174.623
500     230.7475
1000    2000
};

%------------------------------------------------
% Add legend entries for right-axis curves
%------------------------------------------------
%\addlegendimage{solid,red,line width=1pt,mark=square,mark options={solid}}
\addlegendimage{solid,red,line width=1pt}
\addlegendentry{Energy $(\xi_{\mathrm{sys}}=1\,\mu\mathrm{W})$}

%\addlegendimage{dashed,red,line width=1pt,mark=diamond,mark options={solid}}
\addlegendimage{dashed,red,line width=1pt}
\addlegendentry{Energy $(\xi_{\mathrm{sys}}=100\,\mu\mathrm{W})$}

%\addlegendimage{dotted,red,line width=1pt,mark=pentagon,mark options={solid}}
\addlegendimage{dotted,red,line width=1pt}
\addlegendentry{Energy $(\xi_{\mathrm{sys}}=1\,\mathrm{mW})$}

\end{axis}


%------------------------------------------------
% Right y-axis: Energy
%------------------------------------------------
\begin{axis}[
    at={(leftaxis.south west)},
    anchor=south west,
    width=5cm,
    height=3cm,
    xmode=log,
    log basis x=10,
    xmin=10,
    xmax=1000,
    xtick={10,20,50,100,200,500,1000},
    xticklabels=\empty,
    xlabel={},
    ylabel={$\mathbb{E}[E_{\mathrm{tot}}]$ [J]},
    axis y line*=right,
    axis x line=none,
    tick align=outside,
]

\addplot[
    solid,
    color=red,
    line width=1pt
]
table{
10      1.56460568419998
20      1.5488286305159
50      1.50148172796366
100     1.42258071804326
200     1.26476295670245
500     0.791341155680032
1000    0.002283831976
};

\addplot[
    color=red,
    only marks,
    mark=square,
    mark options={solid, red}
]
table{
10      1.56171921930827
20      1.55111442575764
50      1.49873311512575
100     1.42442361515261
200     1.26438733002632
500     0.792268895247448
1000    0.002283831976
};

\addplot[
    dashed,
    color=red,
    line width=1pt
]
table{
10      1.56559488982398
20      1.5508078361399
50      1.50643093358766
100     1.43247992366726
200     1.28456216232645
500     0.840840361304032
1000    0.1012830376
};

\addplot[
    color=red,
    only marks,
    mark=diamond,
    mark options={solid, red}
]
table{
10      1.56326408829227
20      1.55197394882164
50      1.50781846154975
100     1.43183278045661
200     1.28341779837032
500     0.841450578951448
1000    0.1012830376
};

\addplot[
    dotted,
    color=red,
    line width=1pt
]
table{
10      1.57458766822398
20      1.5688006145399
50      1.55142371198766
100     1.52247270206726
200     1.46455494072645
500     1.29083313970403
1000    1.001275816
};

\addplot[
    color=red,
    only marks,
    mark=pentagon,
    mark options={solid, red}
]
table{
10      1.57188085389227
20      1.56722601170164
50      1.54727549594975
100     1.52109442285661
200     1.46438821005032
500     1.28978472311145
1000    1.001275816
};

\end{axis}

\end{tikzpicture}


==> figure/arch.tex <==

\begin{figure}[t]
\centering
\definecolor{figamber}{RGB}{236,190,80}
\definecolor{figgray}{RGB}{200,200,200}
\definecolor{figgreen}{RGB}{110,170,110}
\definecolor{figpurple}{RGB}{120,100,180}
\begin{tikzpicture}[
scale=0.95, transform shape,
  font=\scriptsize,
  >={Latex[length=2mm]},
  blk/.style={draw, thick, rounded corners=2pt, align=center, inner sep=2pt},
  lbl/.style={font=\scriptsize, inner sep=1.5pt,
              fill opacity=0.85, text opacity=1},
  flow/.style={->, thick},
  % ---- icons as movable pic objects (origin at icon center) ----
  cyl/.pic={
     \fill[figgray!55] (-0.22,-0.09) rectangle (0.22,0.09);
     \draw[thick] (-0.22,0.09)--(-0.22,-0.09); \draw[thick] (0.22,0.09)--(0.22,-0.09);
     \draw[thick, fill=figgray!55] (0,-0.09) ellipse (0.22 and 0.06);
     \draw[thick, fill=figgray!72] (0,0.09) ellipse (0.22 and 0.06);},
  cam/.pic={
     \draw[thick, fill=white] (-0.20,-0.10) rectangle (0.20,0.10);
     \draw[thick, fill=white] (0.06,0.10) rectangle (0.18,0.16);
     \draw[thick, fill=figgray!30] (0,0) circle (0.085);
     \fill[figgray!60] (0,0) circle (0.04);},
  pinsdown/.pic={\foreach \i in {0,...,6}{\draw[thick] ({-0.8+0.2667*\i},0)--({-0.8+0.2667*\i},-0.13);}},
  pinsup/.pic={\foreach \i in {0,...,6}{\draw[thick] ({-0.8+0.2667*\i},0)--({-0.8+0.2667*\i},0.13);}},
]

% ===================== device enclosure =====================
\draw[thick, dashed, rounded corners=5pt] (0.2,-1.08) rectangle (8.3,2.0);
\node[anchor=south west, font=\scriptsize] at (0.3,-1.03) {IoT device};

% ===================== blocks =====================
\node[blk, fill=figgray!40, minimum width=2.5cm, minimum height=0.7cm] (sto) at (1.75,1.32)
     {Storage (non-volatile)\\$\{\Phi_1,\dots,\Phi_{|\mathcal{M}|}\}$};
\node[blk, fill=figamber!70, minimum width=2.3cm, minimum height=0.7cm] (dram) at (5.6,1.32)
     {DRAM\\active NN $\Phi$};
\node[blk, fill=white, minimum width=2.3cm, minimum height=0.55cm] (sensor) at (1.75,0.14)
     {Vision sensor};
\node[blk, fill=figgreen!18, minimum width=2.3cm, minimum height=0.55cm] (cpu) at (5.6,0.14)
     {Compute + SRAM};
\node[blk, fill=white, minimum width=2.1cm, minimum height=0.4cm] (dec) at (5.6,-0.72)
     {$z_m \!\ge\! V_{\mathrm{th}}$?};

% ===================== icons (each is one movable pic) =====================
\pic at ([xshift=-11.2mm,yshift=0.8mm]sto.north)    {cyl};       % storage cylinder
\pic at ([xshift=-10.2mm]sensor.north) {cam};       % vision-sensor camera
\pic at (dram.south)                 {pinsdown};  % DRAM pins
\pic at (cpu.north)                  {pinsup};    % CPU pins
\pic at (cpu.south)                  {pinsdown};
% DRAM refresh self-loop
\draw[flow, black] ([xshift=0mm]dram.east) to[out=12,in=60,looseness=2]
     node[lbl, below =2mm,  xshift=8mm,text=black]{refresh ($\tau$)} ([xshift=5mm]dram.north);

% ===================== flows =====================
\draw[flow, figgreen!70!black] (3.725,2.12) -- (3.725,1.62);
\node[lbl, anchor=south,text=figgreen!70!black,draw=figgreen!70!black,fill=white,fill opacity=1] at (3.725,2.02) {ES: control + query};
\draw[flow] (sto) -- node[lbl, above]{load $\Phi$} (dram);
\draw[flow] (sensor) -- node[lbl, above]{$\bm{x}_m$} (cpu);
\draw[flow] (dram) -- node[lbl, right]{weights} (cpu);
\draw[flow] (cpu) -- node[lbl, right]{$z_m$} (dec);
\draw[flow, black] (dec.west) -- ([xshift=-4mm]dec.west);
\node[lbl, fill=white,anchor=east,text=black,draw=black,fill opacity=1] at ([xshift=-4mm]dec.west) {transmit to ES};

\end{tikzpicture}
\caption{A configuration of the \gls{iot} device under wireless memory activation and approximation.}
\label{fig:arch}
\vspace{-4mm}
\end{figure}


==> figure/impact_erasure_GoE.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=7 cm,
height=3cm,
%at={(1.733in,0.773in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
 xticklabels={
 \(\displaystyle 0\),
  \(\displaystyle 0.05\),
  \(\displaystyle 0.10\),
  \(\displaystyle 0.15\),
  \(\displaystyle 0.20\),
  \(\displaystyle 0.25\),
  },
scaled x ticks = false,
xlabel={$p_{\mathrm{e}}$},
ymin=150,
ymax=650,
ylabel style={font=\color{white!15!black}},
ylabel={GoE},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
 legend image post style={xscale=0.8},
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	164.945141421153\\
0.05	174.781385402037\\
0.1	185.87455329563\\
0.15	198.480346463594\\
0.2	212.920799874653\\
0.25	229.60356727428\\
};
\addlegendentry{$(p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}})= (0, p_{\mathrm{e}})$}

\addplot [dotted,color=blue,line width=1pt]
  table[row sep=crcr]{%
0	164.945141421153\\
0.05	256.697884350096\\
0.1	348.450627279038\\
0.15	440.20337020798\\
0.2	531.956113136923\\
0.25	623.708856065865\\
};
\addlegendentry{$(p_{\mathrm{e}}^{\mathrm{DL}}, p_{\mathrm{e}}^{\mathrm{UL}})= (p_{\mathrm{e}}, 0)$}

\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	162.844\\
0.05	176.6555\\
0.1	185.483\\
0.15	198.0015\\
0.2	213.306\\
0.25	228.7895\\
};
%\addlegendentry{$\text{Simulation (P}_\text{e}^{\text{DL}}\text{=0, P}_\text{e}^{\text{UL}}\text{=P}_\text{e}\text{)}$}

\addplot [ color=blue, only marks, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	164.604\\
0.05	260.696\\
0.1	354.188\\
0.15	435.142\\
0.2	533.902\\
0.25	620.5785\\
};
%\addlegendentry{$\text{Simulation (P}_\text{e}^{\text{DL}}\text{=P}_\text{e}\text{, P}_\text{e}^{\text{UL}}\text{=0)}$}

\end{axis}


\end{tikzpicture}%

==> figure/model_size_tau.tex <==

%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}[t!]
\begin{subfigure}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=1]

\begin{axis}[%
%width=3.5cm,
height=3cm,
%at={(0.758in,0.481in)},
scale only axis,
xmin=10^5,
xmax=2*10^6,
xtick={500*10^3,10^6,1.5*10^6,2*10^6},
 xticklabels={
 \(\displaystyle 0.5\),
  \(\displaystyle 1\),
  \(\displaystyle 1.5\),
  \(\displaystyle 2\),
  },
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={$N$ [M]},
ymin=100,
ymax=200,
ylabel style={font=\color{white!15!black}},
%ylabel={$\mathbb{E}[\Delta_Q(\zeta, \tau, b_q)]/\mathbb{E}[\Delta_Q^{*}] $},
ylabel={\gls{goe}},
axis background/.style={fill=white},
%legend style={at={(0,0.6)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.2,1)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
 legend image post style={xscale=0.8},% arange the line length
legend columns=1
]
\addplot[solid, color=red, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	164.945141421153\\
250000	156.283694394493\\
500000	148.777112938748\\
1000000	140.653795795878\\
2000000	132.251820982934\\
};
\addlegendentry{$\tau = 64$ ms}
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100000	163.9625\\
250000	157.931\\
500000	148.1115\\
1000000	139.0635\\
2000000	131.6625\\
};
%\addlegendentry{$\tau = 64$ ms (Simulation)}
\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	166.671733450208\\
250000	159.963646483447\\
500000	154.925759920091\\
1000000	150.30983031059\\
2000000	146.403289851987\\
};
\addlegendentry{$\tau = 96$ ms}
\addplot [color=blue, only marks, mark=diamond, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
100000	166.871\\
250000	160.818\\
500000	152.2375\\
1000000	151.559\\
2000000	146.1285\\
};
%\addlegendentry{$\tau = 128$ ms (Simulation)}
\addplot[dotted, color=brown, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	167.327544470479\\
250000	161.234503956042\\
500000	156.851839128687\\
1000000	153.00185455142\\
2000000	149.87709552701\\
};
\addlegendentry{$\tau = 128$ ms}
\addplot [color=brown, only marks, mark=pentagon, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
100000	167.528\\
250000	160.841\\
500000	155.16\\
1000000	154.789\\
2000000	147.7825\\
};


%\addlegendentry{$\tau = 320$ ms (Simulation)}
%\node[black, font=\footnotesize] at (axis cs:18,0.75) {$\tau:~64\times10^{-3}~\rightarrow~320\times10^{-3}$};
%\draw[->, thick, dashed, black] (axis cs:40,1.05) -- ++(-10,-0.1);
\end{axis}
\end{tikzpicture}%
%\caption{$\gamma(\tau, Q)$ v.s. $Q$}
\label{subFig:model_size_tau_goe}
\end{subfigure}
\hspace{1.2em}
\begin{subfigure}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=1]

\begin{axis}[%
%width=4.521in,
height=3cm,
%at={(0.758in,0.509in)},
scale only axis,
%xmin=0.01,
%xmax=0.10,
% xtick={0.05,0.1,0.15,0.2,0.25},
%  xticklabels={
%  \(\displaystyle 0.05\),
%   \(\displaystyle 0.1\),
%   \(\displaystyle 0.15\),
%    \(\displaystyle 0.2\),
%   \(\displaystyle 0.25\),
%   },
%xlabel style={font=\color{white!15!black}},
%xlabel={$\Delta$},
xtick={500*10^3,10^6,1.5*10^6,2*10^6},
 xticklabels={
 \(\displaystyle 0.5\),
  \(\displaystyle 1\),
  \(\displaystyle 1.5\),
  \(\displaystyle 2\),
  },
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={$N$ [M]},
%xtick={20,,150,200,},
 % xticklabels={
 % \(\displaystyle 50\),
 %  \(\displaystyle 100\),
 %  \(\displaystyle 150\),
 %   \(\displaystyle 200\),
 %  \(\displaystyle 250\),
 %  },
ymin=0,
ymax=7,
% ytick={0.02,0.04,0.06},
%  yticklabels={
%  \(\displaystyle 0.02\),
%   \(\displaystyle 0.04\),
%   \(\displaystyle 0.06\),
%   },
%   scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Energy consumption [J]},
ylabel={$\mathbb{E}\left[E_{\mathrm{tot}} \right]$ [J]},
axis background/.style={fill=white},
%legend style={at={(0,0.6)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.25,0.4)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
 legend image post style={xscale=0.8},% arange the line length
legend columns=1
]
\addplot[solid, color=red, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	1.58038274590806\\
250000	1.74716490753516\\
500000	2.25899209451136\\
1000000	3.42270146087561\\
2000000	5.85127957859392\\
};
\addlegendentry{$\tau = 64$ ms}
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100000	1.5820335069629\\
250000	1.7454478838429\\
500000	2.2536626890429\\
1000000	3.4256822181629\\
2000000	5.8481241231229\\
};
\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	1.53511561962883\\
250000	1.58905343227345\\
500000	1.90338881031259\\
1000000	2.66346917653888\\
2000000	4.27652518275767\\
};
\addlegendentry{$\tau = 96$ ms}
\addplot [color=blue, only marks, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100000	1.5355692430629\\
250000	1.5897812840229\\
500000	1.9041923573029\\
1000000	2.6624882446629\\
2000000	4.2801021249829\\
};
\addplot[dotted, color=brown, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
100000	1.51008915805381\\
250000	1.50663830340105\\
500000	1.72146663715483\\
1000000	2.27929277956225\\
2000000	3.48495083762867\\
};
\addlegendentry{$\tau = 128$ ms}
\addplot [color=brown, only marks, mark=pentagon, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
100000	1.5097400487429\\
250000	1.5092958500229\\
500000	1.7206810509829\\
1000000	2.2789664660229\\
2000000	3.4859516628229\\
};
\end{axis}
\end{tikzpicture}%
%\hspace{-2em}
%\caption{$\gamma(\tau, Q)$ v.s. $\mathrm{RT}_{\mathrm{th}}$}
%
\label{subFig:model_size_tau_energy}
\end{subfigure}




%\caption{\gls{goe} and total energy consumption as a function of model size for the results of the analysis (line) and by simulations (marker).} 
\caption{\BLUE{\gls{goe} and energy consumption as a function of model size.}} 
 \vspace{-4mm}
\label{Fig:model_size_tau_new}
\end{figure}

==> figure/zeta_Vth.tex <==

% Lines: theoretical analysis; markers: simulation.
%
\begin{figure}[t!]
\begin{subfigure}[h]{0.18\textwidth}
\centering
\begin{tikzpicture}[scale=1]

\begin{axis}[%
height=3cm,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$~[s]},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={\gls{goe}},
axis background/.style={fill=white},
legend style={at={(0,0.9)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
legend image post style={xscale=0.8},% arange the line length
legend columns=1
]
\addplot[solid, color=red, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	187.944654885649\\
100	191.650896624464\\
200	198.539381565111\\
300	211.247184245354\\
400	234.542584265121\\
500	277.015610339356\\
600	354.090374481033\\
700	493.380860906535\\
800	744.19415623221\\
900	1194.36183356972\\
1000	2000\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.94$}
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	188.4495\\
100	191.094\\
200	194.664\\
300	212.4095\\
400	237.368\\
500	277.822\\
600	355.243\\
700	490.039\\
800	749.8885\\
900	1199.2105\\
1000	2000\\
};
\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	202.166256184195\\
100	206.926178859711\\
200	215.482947317802\\
300	230.750692950923\\
400	257.82091526061\\
500	305.557473811869\\
600	389.342342979287\\
700	535.792455849676\\
800	790.847053049228\\
900	1233.60954347271\\
1000	2000\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.96$}
\addplot [color=blue, only marks, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	202.9645\\
100	205.6645\\
200	219.3585\\
300	227.4875\\
400	262.4375\\
500	313.5455\\
600	382.2775\\
700	541.7445\\
800	797.784\\
900	1245.007\\
1000	2000\\
};
\addplot[dotted, color=brown, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	218.654701175604\\
100	224.731228272585\\
200	235.29888756972\\
300	253.540192381532\\
400	284.828608919027\\
500	338.205430049194\\
600	428.836325811693\\
700	582.089275536965\\
800	840.291646718174\\
900	1273.90774569275\\
1000	2000\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.98$}
\addplot [color=brown, only marks, mark=pentagon, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
0	217.6655\\
100	221.8325\\
200	239.6895\\
300	256.5695\\
400	281.416\\
500	335.642\\
600	425.258\\
700	582.4085\\
800	842.2015\\
900	1267.874\\
1000	2000\\
};
\end{axis}
\end{tikzpicture}%
\label{subFig:zeta_Vth_goe}
\end{subfigure}
\hspace{2.2em}
\begin{subfigure}[h]{0.18\textwidth}
\centering
\begin{tikzpicture}[scale=1]

\begin{axis}[%
height=3cm,
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$~[s]},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}\left[E_{\mathrm{tot}} \right]$ [J]},
axis background/.style={fill=white},
legend style={at={(0,0.42)},anchor=north west,legend cell align=left, align=left, draw=none,fill=none },
legend image post style={xscale=0.8},% arange the line length
legend columns=1
]
\addplot[solid, color=red, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	1.3713971223886\\
100	1.23439366489974\\
200	1.09737446591088\\
300	0.960371008422024\\
400	0.823351809433164\\
500	0.686348351944303\\
600	0.549329152955442\\
700	0.412325695466582\\
800	0.275306496477721\\
900	0.138303038988861\\
1000	0.00128384\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.94$}
\addplot [color=red, only marks, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.3704803498429\\
100	1.23275345741661\\
200	1.09905505005032\\
300	0.964428174264027\\
400	0.821555054577738\\
500	0.686096772711448\\
600	0.550384607905158\\
700	0.411245578518869\\
800	0.274434620752579\\
900	0.13800288352629\\
1000	0.00128384\\
};
\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	1.27460871948395\\
100	1.14728410228556\\
200	1.01994374358716\\
300	0.892619126388767\\
400	0.765278767690372\\
500	0.637954150491977\\
600	0.510613791793581\\
700	0.383289174595186\\
800	0.25594881589679\\
900	0.128624198698395\\
1000	0.00128384\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.96$}
\addplot [color=blue, only marks, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1.2740456004029\\
100	1.14781216589661\\
200	1.01931109101032\\
300	0.892488569784027\\
400	0.765107177457738\\
500	0.635539762791448\\
600	0.510543962785158\\
700	0.384732498198869\\
800	0.254439095632579\\
900	0.12667654240629\\
1000	0.00128384\\
};
\addplot[dotted, color=brown, line width=1pt, mark size=1pt]
  table[row sep=crcr]{%
0	1.18307996810587\\
100	1.06490822604529\\
200	0.946720742484698\\
300	0.82854900042411\\
400	0.710361516863523\\
500	0.592189774802936\\
600	0.474002291242349\\
700	0.355830549181762\\
800	0.237643065621175\\
900	0.119471323560587\\
1000	0.00128384\\
};
\addlegendentry{$V_{\mathrm{th}} = 0.98$}
\addplot [color=brown, only marks, mark=pentagon, mark options={solid, brown}, forget plot]
  table[row sep=crcr]{%
0	1.1819600656829\\
100	1.06296278861661\\
200	0.947250326850317\\
300	0.827864503224027\\
400	0.709649467377737\\
500	0.591257988711448\\
600	0.475269784225158\\
700	0.357041244438869\\
800	0.237217709392579\\
900	0.12053917792629\\
1000	0.00128384\\
};
\end{axis}
\end{tikzpicture}%
\label{subFig:zeta_Vth_energy}
\end{subfigure}

\caption{\BLUE{\gls{goe} and energy consumption as a function of $\zeta$.}}
\vspace{-4mm}
\label{fig_zeta_Vth_new}
\end{figure}

